The center of the Goldman Lie algebra of a surface of infinite genus

Let $\Sigma_{\infty, 1}$ be the inductive limit of compact oriented surfaces with one boundary component. We prove the center of the Goldman Lie algebra of the surface $\Sigma_{\infty,1}$ is spanned by the constant loop. A similar statement for a closed oriented surface was conjectured by Chas and Sullivan, and proved by Etingof. Our result is deduced from a computation of the center of the Lie algebra of oriented chord diagrams.

==> figure1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 37.5000, 18.2000)(  2.0000,-18.7000)
% ELLIPSE 1 0 3 0
% 4 3750 1070 3550 1870 3550 1870 3550 1870
% 
\special{pn 13}%
\special{ar 3750 1070 200 800  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1000 1070 1000 270 1000 270 1000 1470
% 
\special{pn 13}%
\special{ar 1000 1070 800 800  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 1000 1070 1000 770 1000 770 1000 770
% 
\special{pn 13}%
\special{ar 1000 1070 300 300  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2400 1070 2400 770 2400 770 2400 770
% 
\special{pn 13}%
\special{ar 2400 1070 300 300  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1000 1070 1500 1070 1500 1070 1000 1370
% 
\special{pn 8}%
\special{ar 1000 1070 500 500  1.5707963 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2400 1070 2900 1070 2900 1070 2400 1570
% 
\special{pn 8}%
\special{ar 2400 1070 500 500  1.5707963 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2000 1070 1500 1070 1500 1070 2000 1470
% 
\special{pn 8}%
\special{ar 2000 1070 500 500  1.5707963 3.1415927}%
% CIRCLE 2 0 3 0
% 4 3400 1070 2900 1070 2900 1070 3400 1670
% 
\special{pn 8}%
\special{ar 3400 1070 500 500  1.5707963 3.1415927}%
% CIRCLE 2 0 3 0
% 4 1800 1070 1300 1070 1300 1070 1800 1570
% 
\special{pn 8}%
\special{ar 1800 1070 500 500  1.5707963 3.1415927}%
% CIRCLE 2 0 3 0
% 4 3200 1070 2700 1070 2700 1070 3200 1570
% 
\special{pn 8}%
\special{ar 3200 1070 500 500  1.5707963 3.1415927}%
% CIRCLE 2 0 3 0
% 4 2200 1070 1700 1070 1700 1070 2200 1570
% 
\special{pn 8}%
\special{ar 2200 1070 500 500  1.5707963 3.1415927}%
% CIRCLE 2 0 3 0
% 4 3600 1070 3100 1070 3100 1070 3600 1570
% 
\special{pn 8}%
\special{ar 3600 1070 500 500  1.5707963 3.1415927}%
% SPLINE 2 1 3 0
% 7 2700 1070 2700 970 2700 870 2700 670 2800 370 2900 270 2900 270
% 
\special{pn 8}%
\special{pa 2700 1070}%
\special{pa 2700 1038}%
\special{pa 2700 1006}%
\special{pa 2700 974}%
\special{pa 2700 942}%
\special{pa 2700 910}%
\special{pa 2700 878}%
\special{pa 2700 846}%
\special{pa 2700 814}%
\special{pa 2698 782}%
\special{pa 2698 750}%
\special{pa 2698 718}%
\special{pa 2700 686}%
\special{pa 2702 654}%
\special{pa 2706 622}%
\special{pa 2710 590}%
\special{pa 2716 558}%
\special{pa 2726 526}%
\special{pa 2736 494}%
\special{pa 2746 464}%
\special{pa 2760 434}%
\special{pa 2776 406}%
\special{pa 2794 380}%
\special{pa 2812 356}%
\special{pa 2834 332}%
\special{pa 2858 310}%
\special{pa 2882 288}%
\special{pa 2900 270}%
\special{sp 0.070}%
% SPLINE 2 0 3 0
% 7 3100 1070 3100 970 3100 870 3100 670 3000 370 2900 270 2900 270
% 
\special{pn 8}%
\special{pa 3100 1070}%
\special{pa 3100 1038}%
\special{pa 3100 1006}%
\special{pa 3100 974}%
\special{pa 3100 942}%
\special{pa 3100 910}%
\special{pa 3100 878}%
\special{pa 3100 846}%
\special{pa 3102 814}%
\special{pa 3102 782}%
\special{pa 3102 750}%
\special{pa 3102 718}%
\special{pa 3102 686}%
\special{pa 3100 654}%
\special{pa 3096 622}%
\special{pa 3090 590}%
\special{pa 3084 558}%
\special{pa 3076 526}%
\special{pa 3066 494}%
\special{pa 3054 464}%
\special{pa 3040 434}%
\special{pa 3026 406}%
\special{pa 3008 380}%
\special{pa 2988 356}%
\special{pa 2966 332}%
\special{pa 2944 310}%
\special{pa 2920 288}%
\special{pa 2900 270}%
\special{sp}%
% SPLINE 2 1 3 0
% 7 1300 1070 1300 970 1300 870 1300 670 1400 370 1500 270 1500 270
% 
\special{pn 8}%
\special{pa 1300 1070}%
\special{pa 1300 1038}%
\special{pa 1300 1006}%
\special{pa 1300 974}%
\special{pa 1300 942}%
\special{pa 1300 910}%
\special{pa 1300 878}%
\special{pa 1300 846}%
\special{pa 1300 814}%
\special{pa 1298 782}%
\special{pa 1298 750}%
\special{pa 1298 718}%
\special{pa 1300 686}%
\special{pa 1302 654}%
\special{pa 1306 622}%
\special{pa 1310 590}%
\special{pa 1316 558}%
\special{pa 1326 526}%
\special{pa 1336 494}%
\special{pa 1346 464}%
\special{pa 1360 434}%
\special{pa 1376 406}%
\special{pa 1394 380}%
\special{pa 1412 356}%
\special{pa 1434 332}%
\special{pa 1458 310}%
\special{pa 1482 288}%
\special{pa 1500 270}%
\special{sp 0.070}%
% SPLINE 2 0 3 0
% 7 1700 1070 1700 970 1700 870 1700 670 1600 370 1500 270 1500 270
% 
\special{pn 8}%
\special{pa 1700 1070}%
\special{pa 1700 1038}%
\special{pa 1700 1006}%
\special{pa 1700 974}%
\special{pa 1700 942}%
\special{pa 1700 910}%
\special{pa 1700 878}%
\special{pa 1700 846}%
\special{pa 1702 814}%
\special{pa 1702 782}%
\special{pa 1702 750}%
\special{pa 1702 718}%
\special{pa 1702 686}%
\special{pa 1700 654}%
\special{pa 1696 622}%
\special{pa 1690 590}%
\special{pa 1684 558}%
\special{pa 1676 526}%
\special{pa 1666 494}%
\special{pa 1654 464}%
\special{pa 1640 434}%
\special{pa 1626 406}%
\special{pa 1608 380}%
\special{pa 1588 356}%
\special{pa 1566 332}%
\special{pa 1544 310}%
\special{pa 1520 288}%
\special{pa 1500 270}%
\special{sp}%
% LINE 2 0 3 0
% 2 1000 1570 3600 1570
% 
\special{pn 8}%
\special{pa 1000 1570}%
\special{pa 3600 1570}%
\special{fp}%
% LINE 1 0 3 0
% 2 1000 1870 3745 1870
% 
\special{pn 13}%
\special{pa 1000 1870}%
\special{pa 3746 1870}%
\special{fp}%
% LINE 1 0 3 0
% 2 1000 270 3745 270
% 
\special{pn 13}%
\special{pa 1000 270}%
\special{pa 3746 270}%
\special{fp}%
% DOT 0 0 3 0
% 2 3600 1570 3600 1570
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3600 1570 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 1570 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 4 1675 770 1700 670 1700 670 1725 770
% 
\special{pn 8}%
\special{pa 1676 770}%
\special{pa 1700 670}%
\special{fp}%
\special{pa 1700 670}%
\special{pa 1726 770}%
\special{fp}%
% LINE 2 0 3 0
% 4 3075 770 3100 670 3100 670 3125 770
% 
\special{pn 8}%
\special{pa 3076 770}%
\special{pa 3100 670}%
\special{fp}%
\special{pa 3100 670}%
\special{pa 3126 770}%
\special{fp}%
% LINE 2 0 3 0
% 4 925 545 1025 570 1025 570 925 595
% 
\special{pn 8}%
\special{pa 926 546}%
\special{pa 1026 570}%
\special{fp}%
\special{pa 1026 570}%
\special{pa 926 596}%
\special{fp}%
% LINE 2 0 3 0
% 4 2325 545 2425 570 2425 570 2325 595
% 
\special{pn 8}%
\special{pa 2326 546}%
\special{pa 2426 570}%
\special{fp}%
\special{pa 2426 570}%
\special{pa 2326 596}%
\special{fp}%
% LINE 2 0 3 0
% 4 3600 1700 3660 1783 3660 1783 3646 1681
% 
\special{pn 8}%
\special{pa 3600 1700}%
\special{pa 3660 1784}%
\special{fp}%
\special{pa 3660 1784}%
\special{pa 3646 1682}%
\special{fp}%
% STR 2 0 3 0
% 3 560 555 560 605 2 0
% $\alpha_1$
\put(5.6000,-6.0500){\makebox(0,0)[lb]{$\alpha_1$}}%
% STR 2 0 3 0
% 3 1445 180 1445 230 2 0
% $\beta_1$
\put(14.4500,-2.3000){\makebox(0,0)[lb]{$\beta_1$}}%
% STR 2 0 3 0
% 3 2100 480 2100 530 2 0
% $\alpha_2$
\put(21.0000,-5.3000){\makebox(0,0)[lb]{$\alpha_2$}}%
% STR 2 0 3 0
% 3 2825 170 2825 220 2 0
% $\beta_2$
\put(28.2500,-2.2000){\makebox(0,0)[lb]{$\beta_2$}}%
% STR 2 0 3 0
% 3 3635 1425 3635 1475 2 0
% $*$
\put(36.3500,-14.7500){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0
% 3 3425 1735 3425 1785 2 0
% $\zeta$
\put(34.2500,-17.8500){\makebox(0,0)[lb]{$\zeta$}}%
% CIRCLE 2 0 3 0
% 4 3350 460 3250 460 3350 360 3450 460
% 
\special{pn 8}%
\special{ar 3350 460 100 100  6.2831853 6.2831853}%
\special{ar 3350 460 100 100  0.0000000 4.7123890}%
% LINE 2 0 3 0
% 4 3450 460 3390 490 3450 460 3485 515
% 
\special{pn 8}%
\special{pa 3450 460}%
\special{pa 3390 490}%
\special{fp}%
\special{pa 3450 460}%
\special{pa 3486 516}%
\special{fp}%
\end{picture}%


==> figure10.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 51.2000, 16.8000)(  4.0000,-20.6000)
% CIRCLE 2 0 3 0
% 4 1000 1400 1000 800 1000 800 1000 800
% 
\special{pn 8}%
\special{ar 1000 1400 600 600  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3000 1400 3000 800 3000 800 3000 800
% 
\special{pn 8}%
\special{ar 3000 1400 600 600  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 4800 1400 4800 800 4800 800 4800 800
% 
\special{pn 8}%
\special{ar 4800 1400 600 600  0.0000000 6.2831853}%
% DOT 0 0 3 0
% 1 1600 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1600 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3600 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3600 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5400 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5400 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 600 960
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 600 960 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2600 960
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 960 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 4400 960
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4400 960 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1200 840
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1200 840 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3200 840
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3200 840 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5000 840
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5000 840 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5000 1960
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5000 1960 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3200 1960
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3200 1960 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1200 1960
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1200 1960 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 4 1000 2000 920 1920 1000 2000 910 2060
% 
\special{pn 8}%
\special{pa 1000 2000}%
\special{pa 920 1920}%
\special{fp}%
\special{pa 1000 2000}%
\special{pa 910 2060}%
\special{fp}%
% LINE 2 0 3 0
% 4 3000 2000 2920 1920 3000 2000 2910 2060
% 
\special{pn 8}%
\special{pa 3000 2000}%
\special{pa 2920 1920}%
\special{fp}%
\special{pa 3000 2000}%
\special{pa 2910 2060}%
\special{fp}%
% LINE 2 0 3 0
% 4 4800 2000 4720 1920 4800 2000 4710 2060
% 
\special{pn 8}%
\special{pa 4800 2000}%
\special{pa 4720 1920}%
\special{fp}%
\special{pa 4800 2000}%
\special{pa 4710 2060}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 1400 600 970
% 
\special{pn 8}%
\special{pa 1600 1400}%
\special{pa 600 970}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 1400 2600 970
% 
\special{pn 8}%
\special{pa 3600 1400}%
\special{pa 2600 970}%
\special{fp}%
% LINE 2 0 3 0
% 2 5400 1400 4400 970
% 
\special{pn 8}%
\special{pa 5400 1400}%
\special{pa 4400 970}%
\special{fp}%
% STR 2 0 3 0
% 3 1000 450 1000 550 2 0
% $D$
\put(10.0000,-5.5000){\makebox(0,0)[lb]{$D$}}%
% STR 2 0 3 0
% 3 2400 450 2400 550 2 0
% $\mathcal{D}(D,p,D(a,b),\delta)$
\put(24.0000,-5.5000){\makebox(0,0)[lb]{$\mathcal{D}(D,p,D(a,b),\delta)$}}%
% STR 2 0 3 0
% 3 4200 450 4200 550 2 0
% $\mathcal{D}(D,p,D(a,b),\overline{\delta})$
\put(42.0000,-5.5000){\makebox(0,0)[lb]{$\mathcal{D}(D,p,D(a,b),\overline{\delta})$}}%
% CIRCLE 2 0 3 0
% 4 3500 1740 3500 1640 3500 1640 3500 1640
% 
\special{pn 8}%
\special{ar 3500 1740 100 100  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 5300 1740 5300 1640 5300 1640 5300 1640
% 
\special{pn 8}%
\special{ar 5300 1740 100 100  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 5300 1070 5300 970 5300 970 5300 970
% 
\special{pn 8}%
\special{ar 5300 1070 100 100  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3500 1070 3500 970 3500 970 3500 970
% 
\special{pn 8}%
\special{ar 3500 1070 100 100  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3630 1800 3630 1900 2 0
% $b$
\put(36.3000,-19.0000){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0
% 3 3620 880 3620 980 2 0
% $a$
\put(36.2000,-9.8000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 5420 880 5420 980 2 0
% $b$
\put(54.2000,-9.8000){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0
% 3 5430 1800 5430 1900 2 0
% $a$
\put(54.3000,-19.0000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 1720 1350 1720 1450 2 0
% $p$
\put(17.2000,-14.5000){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0
% 3 3720 1350 3720 1450 2 0
% $p$
\put(37.2000,-14.5000){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0
% 3 5520 1350 5520 1450 2 0
% $p$
\put(55.2000,-14.5000){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0
% 3 1330 1980 1330 2080 2 0
% $p_-$
\put(13.3000,-20.8000){\makebox(0,0)[lb]{$p_-$}}%
% STR 2 0 3 0
% 3 3330 1980 3330 2080 2 0
% $p_-$
\put(33.3000,-20.8000){\makebox(0,0)[lb]{$p_-$}}%
% STR 2 0 3 0
% 3 5130 1980 5130 2080 2 0
% $p_-$
\put(51.3000,-20.8000){\makebox(0,0)[lb]{$p_-$}}%
% STR 2 0 3 0
% 3 1330 720 1330 820 2 0
% $p_+$
\put(13.3000,-8.2000){\makebox(0,0)[lb]{$p_+$}}%
% STR 2 0 3 0
% 3 3330 720 3330 820 2 0
% $p_+$
\put(33.3000,-8.2000){\makebox(0,0)[lb]{$p_+$}}%
% STR 2 0 3 0
% 3 5130 720 5130 820 2 0
% $p_+$
\put(51.3000,-8.2000){\makebox(0,0)[lb]{$p_+$}}%
% LINE 2 0 3 0
% 4 1270 1260 1201 1172 1270 1260 1158 1262
% 
\special{pn 8}%
\special{pa 1270 1260}%
\special{pa 1202 1172}%
\special{fp}%
\special{pa 1270 1260}%
\special{pa 1158 1262}%
\special{fp}%
% LINE 2 0 3 0
% 4 3270 1260 3201 1172 3270 1260 3158 1262
% 
\special{pn 8}%
\special{pa 3270 1260}%
\special{pa 3202 1172}%
\special{fp}%
\special{pa 3270 1260}%
\special{pa 3158 1262}%
\special{fp}%
% LINE 2 0 3 0
% 4 5070 1260 5139 1348 5070 1260 5182 1258
% 
\special{pn 8}%
\special{pa 5070 1260}%
\special{pa 5140 1348}%
\special{fp}%
\special{pa 5070 1260}%
\special{pa 5182 1258}%
\special{fp}%
\end{picture}%


==> figure11.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 26.0000,  7.5000)(  4.0000, -9.5000)
% LINE 2 0 3 0
% 2 400 800 3000 800
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 3000 800}%
\special{fp}%
% DOT 0 0 3 0
% 1 600 800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 600 800 10 10 0  6.28318530717959E+0000}%
% BOX 2 0 3 0
% 2 800 900 1600 700
% 
\special{pn 8}%
\special{pa 800 900}%
\special{pa 1600 900}%
\special{pa 1600 700}%
\special{pa 800 700}%
\special{pa 800 900}%
\special{fp}%
% BOX 2 0 3 0
% 2 2000 900 2600 700
% 
\special{pn 8}%
\special{pa 2000 900}%
\special{pa 2600 900}%
\special{pa 2600 700}%
\special{pa 2000 700}%
\special{pa 2000 900}%
\special{fp}%
% DOT 0 0 3 0
% 1 1800 800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1800 800 10 10 0  6.28318530717959E+0000}%
% CIRCLE 2 0 3 0
% 4 1200 800 600 800 1800 800 600 800
% 
\special{pn 8}%
\special{ar 1200 800 600 600  3.1415927 6.2831853}%
% LINE 2 0 3 0
% 4 2800 800 2720 720 2800 800 2720 880
% 
\special{pn 8}%
\special{pa 2800 800}%
\special{pa 2720 720}%
\special{fp}%
\special{pa 2800 800}%
\special{pa 2720 880}%
\special{fp}%
% CIRCLE 2 1 3 0
% 4 1800 800 1400 800 2200 800 1400 800
% 
\special{pn 8}%
\special{ar 1800 800 400 400  3.1415927 3.2915927}%
\special{ar 1800 800 400 400  3.3815927 3.5315927}%
\special{ar 1800 800 400 400  3.6215927 3.7715927}%
\special{ar 1800 800 400 400  3.8615927 4.0115927}%
\special{ar 1800 800 400 400  4.1015927 4.2515927}%
\special{ar 1800 800 400 400  4.3415927 4.4915927}%
\special{ar 1800 800 400 400  4.5815927 4.7315927}%
\special{ar 1800 800 400 400  4.8215927 4.9715927}%
\special{ar 1800 800 400 400  5.0615927 5.2115927}%
\special{ar 1800 800 400 400  5.3015927 5.4515927}%
\special{ar 1800 800 400 400  5.5415927 5.6915927}%
\special{ar 1800 800 400 400  5.7815927 5.9315927}%
\special{ar 1800 800 400 400  6.0215927 6.1715927}%
\special{ar 1800 800 400 400  6.2615927 6.2831853}%
% STR 2 0 3 0
% 3 550 900 550 1000 2 0
% $p_i$
\put(5.5000,-10.0000){\makebox(0,0)[lb]{$p_i$}}%
% STR 2 0 3 0
% 3 1750 900 1750 1000 2 0
% $\overline{p_i}$
\put(17.5000,-10.0000){\makebox(0,0)[lb]{$\overline{p_i}$}}%
% STR 2 0 3 0
% 3 1100 1020 1100 1120 2 0
% $D_i^{\prime}$
\put(11.0000,-11.2000){\makebox(0,0)[lb]{$D_i^{\prime}$}}%
% STR 2 0 3 0
% 3 2200 1020 2200 1120 2 0
% $D_i^{\prime \prime}$
\put(22.0000,-11.2000){\makebox(0,0)[lb]{$D_i^{\prime \prime}$}}%
\end{picture}%


==> figure12.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 37.8000, 20.3500)(  3.1000,-23.3500)
% CIRCLE 2 0 3 0
% 4 1190 1599 1201 999 1201 999 1201 999
% 
\special{pn 8}%
\special{ar 1190 1600 600 600  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 42 1759 1375 1737 1396 1712 1416 1689 1437 1664 1455 1636 1473 1610 1490 1584 1505 1555 1518 1527 1531 1499 1545 1468 1555 1440 1565 1410 1573 1378 1580 1347 1587 1317 1591 1286 1595 1255 1599 1224 1600 1191 1600 1161 1597 1130 1597 1099 1593 1068 1589 1037 1583 1007 1575 976 1566 946 1557 916 1546 888 1536 861 1522 831 1509 805 1493 778 1476 751 1461 725 1442 701 1422 677 1402 656 1382 631 1359 631 1359
% 
\special{pn 8}%
\special{pa 1760 1376}%
\special{pa 1736 1398}%
\special{pa 1712 1418}%
\special{pa 1688 1440}%
\special{pa 1662 1458}%
\special{pa 1634 1474}%
\special{pa 1608 1492}%
\special{pa 1580 1508}%
\special{pa 1550 1520}%
\special{pa 1522 1534}%
\special{pa 1492 1548}%
\special{pa 1462 1558}%
\special{pa 1432 1568}%
\special{pa 1400 1576}%
\special{pa 1370 1582}%
\special{pa 1338 1588}%
\special{pa 1306 1592}%
\special{pa 1274 1598}%
\special{pa 1242 1600}%
\special{pa 1210 1600}%
\special{pa 1178 1600}%
\special{pa 1148 1598}%
\special{pa 1116 1596}%
\special{pa 1084 1592}%
\special{pa 1052 1586}%
\special{pa 1020 1580}%
\special{pa 990 1570}%
\special{pa 960 1562}%
\special{pa 928 1552}%
\special{pa 898 1540}%
\special{pa 870 1526}%
\special{pa 840 1514}%
\special{pa 812 1498}%
\special{pa 786 1480}%
\special{pa 758 1466}%
\special{pa 732 1448}%
\special{pa 706 1426}%
\special{pa 682 1406}%
\special{pa 658 1384}%
\special{pa 636 1362}%
\special{pa 632 1360}%
\special{sp}%
% DOT 0 0 3 0
% 1 644 1361
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 644 1362 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1744 1390
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1744 1390 10 10 0  6.28318530717959E+0000}%
% CIRCLE 2 0 3 0
% 4 3420 1600 3617 1033 3617 1033 3617 1033
% 
\special{pn 8}%
\special{ar 3420 1600 600 600  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 42 4000 1436 3974 1459 3947 1482 3920 1503 3891 1522 3862 1541 3833 1557 3804 1572 3774 1585 3744 1595 3714 1605 3684 1612 3653 1619 3623 1623 3593 1625 3564 1626 3534 1624 3505 1621 3476 1615 3448 1609 3420 1600 3393 1590 3367 1577 3341 1564 3316 1548 3292 1531 3269 1512 3247 1492 3226 1470 3206 1446 3187 1422 3169 1395 3152 1368 3137 1340 3123 1309 3110 1280 3099 1247 3089 1214 3080 1180 3073 1146 3067 1111 3067 1111
% 
\special{pn 8}%
\special{pa 4000 1436}%
\special{pa 3976 1458}%
\special{pa 3952 1478}%
\special{pa 3928 1498}%
\special{pa 3900 1516}%
\special{pa 3874 1534}%
\special{pa 3846 1550}%
\special{pa 3818 1566}%
\special{pa 3790 1580}%
\special{pa 3760 1590}%
\special{pa 3730 1600}%
\special{pa 3698 1610}%
\special{pa 3668 1616}%
\special{pa 3636 1622}%
\special{pa 3604 1624}%
\special{pa 3572 1626}%
\special{pa 3540 1624}%
\special{pa 3508 1622}%
\special{pa 3476 1616}%
\special{pa 3446 1608}%
\special{pa 3416 1598}%
\special{pa 3386 1586}%
\special{pa 3356 1572}%
\special{pa 3328 1556}%
\special{pa 3302 1538}%
\special{pa 3278 1520}%
\special{pa 3254 1498}%
\special{pa 3230 1476}%
\special{pa 3210 1450}%
\special{pa 3190 1426}%
\special{pa 3172 1400}%
\special{pa 3154 1372}%
\special{pa 3140 1344}%
\special{pa 3126 1316}%
\special{pa 3112 1286}%
\special{pa 3102 1256}%
\special{pa 3092 1226}%
\special{pa 3084 1194}%
\special{pa 3076 1164}%
\special{pa 3070 1132}%
\special{pa 3068 1112}%
\special{sp}%
% DOT 0 0 3 0
% 1 3069 1118
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3070 1118 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3995 1440
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3996 1440 10 10 0  6.28318530717959E+0000}%
% CIRCLE 2 0 3 0
% 4 3420 1600 3584 1128 3584 1128 2681 72
% 
\special{pn 8}%
\special{ar 3420 1600 500 500  4.2619158 5.0467971}%
% CIRCLE 2 0 3 0
% 4 3420 1600 3650 939 3650 939 2681 72
% 
\special{pn 8}%
\special{ar 3420 1600 700 700  4.2619158 5.0472432}%
% LINE 2 0 3 0
% 2 3205 1155 3112 964
% 
\special{pn 8}%
\special{pa 3206 1156}%
\special{pa 3112 964}%
\special{fp}%
% LINE 2 0 3 0
% 2 3584 1128 3650 939
% 
\special{pn 8}%
\special{pa 3584 1128}%
\special{pa 3650 940}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 3859 1192 3953 1224 3953 1224 3953 1224
% 
\special{pn 8}%
\special{ar 3860 1192 100 100  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3420 1600 2948 1436 2229 762 2714 2413
% 
\special{pn 8}%
\special{ar 3420 1600 500 500  2.2858696 3.7547376}%
% CIRCLE 2 0 3 0
% 4 3420 1600 2759 1370 2229 762 2714 2413
% 
\special{pn 8}%
\special{ar 3420 1600 700 700  2.2858696 3.7547376}%
% LINE 2 0 3 0
% 2 3000 1316 2840 1197
% 
\special{pn 8}%
\special{pa 3000 1316}%
\special{pa 2840 1198}%
\special{fp}%
% LINE 2 0 3 0
% 2 3090 1972 2961 2129
% 
\special{pn 8}%
\special{pa 3090 1972}%
\special{pa 2962 2130}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 3679 2135 3868 2201 3868 2201 3868 2201
% 
\special{pn 8}%
\special{ar 3680 2136 200 200  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 4 3261 2180 3206 2081 3261 2180 3157 2213
% 
\special{pn 8}%
\special{pa 3262 2180}%
\special{pa 3206 2082}%
\special{fp}%
\special{pa 3262 2180}%
\special{pa 3158 2214}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1190 1599 1199 1100 1403 803 401 986
% 
\special{pn 8}%
\special{ar 1190 1600 500 500  3.8021091 4.9738513}%
% CIRCLE 2 0 3 0
% 4 1190 1599 1203 900 1403 803 401 986
% 
\special{pn 8}%
\special{ar 1190 1600 700 700  3.8021091 4.9738513}%
% LINE 2 0 3 0
% 2 1317 1122 1362 932
% 
\special{pn 8}%
\special{pa 1318 1122}%
\special{pa 1362 932}%
\special{fp}%
% LINE 2 0 3 0
% 2 795 1292 648 1170
% 
\special{pn 8}%
\special{pa 796 1292}%
\special{pa 648 1170}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1588 1157 1688 1158 1688 1158 1688 1158
% 
\special{pn 8}%
\special{ar 1588 1158 100 100  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1190 1599 691 1591 691 1591 772 2592
% 
\special{pn 8}%
\special{ar 1190 1600 500 500  1.9692287 3.1576233}%
% CIRCLE 2 0 3 0
% 4 1190 1599 490 1587 490 1587 772 2592
% 
\special{pn 8}%
\special{ar 1190 1600 700 700  1.9692287 3.1587338}%
% LINE 2 0 3 0
% 2 691 1591 490 1587
% 
\special{pn 8}%
\special{pa 692 1592}%
\special{pa 490 1588}%
\special{fp}%
% LINE 2 0 3 0
% 2 992 2056 918 2234
% 
\special{pn 8}%
\special{pa 992 2056}%
\special{pa 918 2234}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1581 2067 1781 2070 1781 2070 1781 2070
% 
\special{pn 8}%
\special{ar 1582 2068 200 200  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 4 1219 2200 1136 2124 1219 2200 1131 2263
% 
\special{pn 8}%
\special{pa 1220 2200}%
\special{pa 1136 2124}%
\special{fp}%
\special{pa 1220 2200}%
\special{pa 1132 2264}%
\special{fp}%
% STR 2 0 3 0
% 3 1840 1310 1840 1410 2 0
% $p_1$
\put(18.4000,-14.1000){\makebox(0,0)[lb]{$p_1$}}%
% STR 2 0 3 0
% 3 1700 950 1700 1050 2 0
% $a$
\put(17.0000,-10.5000){\makebox(0,0)[lb]{$a$}}%
% CIRCLE 2 1 3 0
% 4 450 1260 990 1260 620 1780 960 1050
% 
\special{pn 8}%
\special{ar 450 1260 540 540  5.8925783 6.0036894}%
\special{ar 450 1260 540 540  6.0703560 6.1814672}%
\special{ar 450 1260 540 540  6.2481338 6.3592449}%
\special{ar 450 1260 540 540  6.4259116 6.5370227}%
\special{ar 450 1260 540 540  6.6036894 6.7148005}%
\special{ar 450 1260 540 540  6.7814672 6.8925783}%
\special{ar 450 1260 540 540  6.9592449 7.0703560}%
\special{ar 450 1260 540 540  7.1370227 7.2481338}%
\special{ar 450 1260 540 540  7.3148005 7.4259116}%
\special{ar 450 1260 540 540  7.4925783 7.5380114}%
% CIRCLE 2 1 3 0
% 4 2870 1050 2870 1520 2830 1510 3340 1010
% 
\special{pn 8}%
\special{ar 2870 1050 470 470  6.1982835 6.3259431}%
\special{ar 2870 1050 470 470  6.4025388 6.5301984}%
\special{ar 2870 1050 470 470  6.6067942 6.7344537}%
\special{ar 2870 1050 470 470  6.8110495 6.9387090}%
\special{ar 2870 1050 470 470  7.0153048 7.1429644}%
\special{ar 2870 1050 470 470  7.2195601 7.3472197}%
\special{ar 2870 1050 470 470  7.4238154 7.5514750}%
\special{ar 2870 1050 470 470  7.6280707 7.7557303}%
\special{ar 2870 1050 470 470  7.8323261 7.9407200}%
% STR 2 0 3 0
% 3 1840 2090 1840 2190 2 0
% $b$
\put(18.4000,-21.9000){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0
% 3 3950 2090 3950 2190 2 0
% $b$
\put(39.5000,-21.9000){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0
% 3 3960 980 3960 1080 2 0
% $a$
\put(39.6000,-10.8000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 4090 1320 4090 1420 2 0
% $p_2$
\put(40.9000,-14.2000){\makebox(0,0)[lb]{$p_2$}}%
% STR 2 0 3 0
% 3 2850 1000 2850 1100 2 0
% $\overline{p_2}$
\put(28.5000,-11.0000){\makebox(0,0)[lb]{$\overline{p_2}$}}%
% STR 2 0 3 0
% 3 410 1290 410 1390 2 0
% $\overline{p_1}$
\put(4.1000,-13.9000){\makebox(0,0)[lb]{$\overline{p_1}$}}%
% STR 2 0 3 0
% 3 810 760 810 860 2 0
% $D_1^{\prime}$
\put(8.1000,-8.6000){\makebox(0,0)[lb]{$D_1^{\prime}$}}%
% STR 2 0 3 0
% 3 310 1960 310 2060 2 0
% $D_1^{\prime \prime}$
\put(3.1000,-20.6000){\makebox(0,0)[lb]{$D_1^{\prime \prime}$}}%
% STR 2 0 3 0
% 3 2460 1650 2460 1750 2 0
% $D_2^{\prime \prime}$
\put(24.6000,-17.5000){\makebox(0,0)[lb]{$D_2^{\prime \prime}$}}%
% STR 2 0 3 0
% 3 3300 740 3300 840 2 0
% $D_2^{\prime}$
\put(33.0000,-8.4000){\makebox(0,0)[lb]{$D_2^{\prime}$}}%
% STR 2 0 3 0
% 3 450 370 450 470 2 0
% $\mathcal{D}(D_1,p_1,D(a,b),\delta)$
\put(4.5000,-4.7000){\makebox(0,0)[lb]{$\mathcal{D}(D_1,p_1,D(a,b),\delta)$}}%
% STR 2 0 3 0
% 3 2640 370 2640 470 2 0
% $\mathcal{D}(D_2,p_2,D(a,b),\delta)$
\put(26.4000,-4.7000){\makebox(0,0)[lb]{$\mathcal{D}(D_2,p_2,D(a,b),\delta)$}}%
\end{picture}%


==> figure13.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 38.0000, 12.0000)(  1.0000,-16.0000)
% ELLIPSE 1 0 3 0
% 4 3800 1000 3700 400 3800 1600 3800 400
% 
\special{pn 13}%
\special{ar 3800 1000 100 600  4.7123890 6.2831853}%
\special{ar 3800 1000 100 600  0.0000000 1.5707963}%
% ELLIPSE 1 0 3 0
% 4 3800 1000 3900 400 3800 400 3800 1600
% 
\special{pn 13}%
\special{ar 3800 1000 100 600  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 2900 1000 2900 800 2900 800 2900 800
% 
\special{pn 13}%
\special{ar 2900 1000 200 200  0.0000000 6.2831853}%
% ELLIPSE 2 1 3 0
% 4 2300 1000 2200 400 2300 1600 2300 400
% 
\special{pn 8}%
\special{ar 2300 1000 100 600  4.7123890 4.8838176}%
\special{ar 2300 1000 100 600  4.9866747 5.1581033}%
\special{ar 2300 1000 100 600  5.2609604 5.4323890}%
\special{ar 2300 1000 100 600  5.5352461 5.7066747}%
\special{ar 2300 1000 100 600  5.8095318 5.9809604}%
\special{ar 2300 1000 100 600  6.0838176 6.2552461}%
\special{ar 2300 1000 100 600  6.3581033 6.5295318}%
\special{ar 2300 1000 100 600  6.6323890 6.8038176}%
\special{ar 2300 1000 100 600  6.9066747 7.0781033}%
\special{ar 2300 1000 100 600  7.1809604 7.3523890}%
\special{ar 2300 1000 100 600  7.4552461 7.6266747}%
\special{ar 2300 1000 100 600  7.7295318 7.8539816}%
% ELLIPSE 2 0 3 0
% 4 2300 1000 2400 400 2300 400 2300 1600
% 
\special{pn 8}%
\special{ar 2300 1000 100 600  1.5707963 4.7123890}%
% ELLIPSE 2 1 3 0
% 4 3500 1000 3400 400 3500 1600 3500 400
% 
\special{pn 8}%
\special{ar 3500 1000 100 600  4.7123890 4.8838176}%
\special{ar 3500 1000 100 600  4.9866747 5.1581033}%
\special{ar 3500 1000 100 600  5.2609604 5.4323890}%
\special{ar 3500 1000 100 600  5.5352461 5.7066747}%
\special{ar 3500 1000 100 600  5.8095318 5.9809604}%
\special{ar 3500 1000 100 600  6.0838176 6.2552461}%
\special{ar 3500 1000 100 600  6.3581033 6.5295318}%
\special{ar 3500 1000 100 600  6.6323890 6.8038176}%
\special{ar 3500 1000 100 600  6.9066747 7.0781033}%
\special{ar 3500 1000 100 600  7.1809604 7.3523890}%
\special{ar 3500 1000 100 600  7.4552461 7.6266747}%
\special{ar 3500 1000 100 600  7.7295318 7.8539816}%
% ELLIPSE 2 0 3 0
% 4 3500 1000 3600 400 3500 400 3500 1600
% 
\special{pn 8}%
\special{ar 3500 1000 100 600  1.5707963 4.7123890}%
% CIRCLE 2 0 3 0
% 4 2900 1000 2500 1000 3500 1000 2900 1400
% 
\special{pn 8}%
\special{ar 2900 1000 400 400  1.5707963 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3700 1000 3300 1000 3300 1000 3730 1400
% 
\special{pn 8}%
\special{ar 3700 1000 400 400  1.4959365 3.1415927}%
% LINE 2 0 3 0
% 2 2900 1400 3700 1400
% 
\special{pn 8}%
\special{pa 2900 1400}%
\special{pa 3700 1400}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 1700 1000 1700 800 1700 800 1700 800
% 
\special{pn 13}%
\special{ar 1700 1000 200 200  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 700 1000 700 800 700 800 700 800
% 
\special{pn 13}%
\special{ar 700 1000 200 200  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1100 950 1100 1050 2 0
% $\cdots$
\put(11.0000,-10.5000){\makebox(0,0)[lb]{$\cdots$}}%
% CIRCLE 1 0 3 0
% 4 700 1000 100 1000 700 400 700 1600
% 
\special{pn 13}%
\special{ar 700 1000 600 600  1.5707963 4.7123890}%
% LINE 1 0 3 0
% 2 700 400 3800 400
% 
\special{pn 13}%
\special{pa 700 400}%
\special{pa 3800 400}%
\special{fp}%
% LINE 1 0 3 0
% 2 700 1600 3800 1600
% 
\special{pn 13}%
\special{pa 700 1600}%
\special{pa 3800 1600}%
\special{fp}%
% LINE 2 0 3 0
% 4 2900 600 2810 540 2900 600 2820 680
% 
\special{pn 8}%
\special{pa 2900 600}%
\special{pa 2810 540}%
\special{fp}%
\special{pa 2900 600}%
\special{pa 2820 680}%
\special{fp}%
% LINE 2 0 3 0
% 4 2200 1000 2140 910 2200 1000 2260 910
% 
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2140 910}%
\special{fp}%
\special{pa 2200 1000}%
\special{pa 2260 910}%
\special{fp}%
% LINE 2 0 3 0
% 4 3400 1000 3340 910 3400 1000 3460 910
% 
\special{pn 8}%
\special{pa 3400 1000}%
\special{pa 3340 910}%
\special{fp}%
\special{pa 3400 1000}%
\special{pa 3460 910}%
\special{fp}%
% DOT 0 0 3 0
% 1 3730 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3730 1400 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2080 500 2080 600 2 0
% $\gamma$
\put(20.8000,-6.0000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0
% 3 3300 500 3300 600 2 0
% $\zeta$
\put(33.0000,-6.0000){\makebox(0,0)[lb]{$\zeta$}}%
% STR 2 0 3 0
% 3 2870 1420 2870 1520 2 0
% $\alpha$
\put(28.7000,-15.2000){\makebox(0,0)[lb]{$\alpha$}}%
\end{picture}%


==> figure14.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 39.0000, 19.3000)(  3.0000,-25.3000)
% LINE 2 0 3 0
% 2 800 1000 2000 1000
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 2000 1000}%
\special{fp}%
% DOT 0 0 3 0
% 1 1000 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1000 1000 10 10 0  6.28318530717959E+0000}%
% CIRCLE 2 0 3 0
% 4 1300 1000 1000 1000 1600 1000 1000 1000
% 
\special{pn 8}%
\special{ar 1300 1000 300 300  3.1415927 6.2831853}%
% BOX 2 0 3 0
% 2 1200 900 1900 1100
% 
\special{pn 8}%
\special{pa 1200 900}%
\special{pa 1900 900}%
\special{pa 1900 1100}%
\special{pa 1200 1100}%
\special{pa 1200 900}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1000 4200 1000
% 
\special{pn 8}%
\special{pa 2600 1000}%
\special{pa 4200 1000}%
\special{fp}%
% BOX 2 0 3 0
% 2 2700 900 3300 1100
% 
\special{pn 8}%
\special{pa 2700 900}%
\special{pa 3300 900}%
\special{pa 3300 1100}%
\special{pa 2700 1100}%
\special{pa 2700 900}%
\special{fp}%
% BOX 2 0 3 0
% 2 3500 1100 4100 900
% 
\special{pn 8}%
\special{pa 3500 1100}%
\special{pa 4100 1100}%
\special{pa 4100 900}%
\special{pa 3500 900}%
\special{pa 3500 1100}%
\special{fp}%
% DOT 0 0 3 0
% 1 3390 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3390 1000 10 10 0  6.28318530717959E+0000}%
% CIRCLE 2 0 3 0
% 4 3700 1000 4000 1000 4000 1000 3400 1000
% 
\special{pn 8}%
\special{ar 3700 1000 300 300  3.1415927 6.2831853}%
% CIRCLE 2 1 3 0
% 4 3300 1000 3700 1000 3700 1000 2900 1000
% 
\special{pn 8}%
\special{ar 3300 1000 400 400  3.1415927 3.2915927}%
\special{ar 3300 1000 400 400  3.3815927 3.5315927}%
\special{ar 3300 1000 400 400  3.6215927 3.7715927}%
\special{ar 3300 1000 400 400  3.8615927 4.0115927}%
\special{ar 3300 1000 400 400  4.1015927 4.2515927}%
\special{ar 3300 1000 400 400  4.3415927 4.4915927}%
\special{ar 3300 1000 400 400  4.5815927 4.7315927}%
\special{ar 3300 1000 400 400  4.8215927 4.9715927}%
\special{ar 3300 1000 400 400  5.0615927 5.2115927}%
\special{ar 3300 1000 400 400  5.3015927 5.4515927}%
\special{ar 3300 1000 400 400  5.5415927 5.6915927}%
\special{ar 3300 1000 400 400  5.7815927 5.9315927}%
\special{ar 3300 1000 400 400  6.0215927 6.1715927}%
\special{ar 3300 1000 400 400  6.2615927 6.2831853}%
% STR 2 0 3 0
% 3 500 900 500 1000 2 0
% $C$
\put(5.0000,-10.0000){\makebox(0,0)[lb]{$C$}}%
% STR 2 0 3 0
% 3 2300 900 2300 1000 2 0
% $C^{\prime}$
\put(23.0000,-10.0000){\makebox(0,0)[lb]{$C^{\prime}$}}%
% STR 2 0 3 0
% 3 3400 1100 3400 1200 2 0
% $t$
\put(34.0000,-12.0000){\makebox(0,0)[lb]{$t$}}%
% BOX 2 0 3 0
% 2 1000 2500 1600 2300
% 
\special{pn 8}%
\special{pa 1000 2500}%
\special{pa 1600 2500}%
\special{pa 1600 2300}%
\special{pa 1000 2300}%
\special{pa 1000 2500}%
\special{fp}%
% BOX 2 0 3 0
% 2 1800 2500 2500 2300
% 
\special{pn 8}%
\special{pa 1800 2500}%
\special{pa 2500 2500}%
\special{pa 2500 2300}%
\special{pa 1800 2300}%
\special{pa 1800 2500}%
\special{fp}%
% BOX 2 0 3 0
% 2 2700 2300 3300 2500
% 
\special{pn 8}%
\special{pa 2700 2300}%
\special{pa 3300 2300}%
\special{pa 3300 2500}%
\special{pa 2700 2500}%
\special{pa 2700 2300}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 2700 2400 3200 2400 3200 2400 2200 2400
% 
\special{pn 8}%
\special{ar 2700 2400 500 500  3.1415927 6.2831853}%
% CIRCLE 2 1 3 0
% 4 2100 2400 2900 2400 2900 2400 1300 2400
% 
\special{pn 8}%
\special{ar 2100 2400 800 800  3.1415927 3.2165927}%
\special{ar 2100 2400 800 800  3.2615927 3.3365927}%
\special{ar 2100 2400 800 800  3.3815927 3.4565927}%
\special{ar 2100 2400 800 800  3.5015927 3.5765927}%
\special{ar 2100 2400 800 800  3.6215927 3.6965927}%
\special{ar 2100 2400 800 800  3.7415927 3.8165927}%
\special{ar 2100 2400 800 800  3.8615927 3.9365927}%
\special{ar 2100 2400 800 800  3.9815927 4.0565927}%
\special{ar 2100 2400 800 800  4.1015927 4.1765927}%
\special{ar 2100 2400 800 800  4.2215927 4.2965927}%
\special{ar 2100 2400 800 800  4.3415927 4.4165927}%
\special{ar 2100 2400 800 800  4.4615927 4.5365927}%
\special{ar 2100 2400 800 800  4.5815927 4.6565927}%
\special{ar 2100 2400 800 800  4.7015927 4.7765927}%
\special{ar 2100 2400 800 800  4.8215927 4.8965927}%
\special{ar 2100 2400 800 800  4.9415927 5.0165927}%
\special{ar 2100 2400 800 800  5.0615927 5.1365927}%
\special{ar 2100 2400 800 800  5.1815927 5.2565927}%
\special{ar 2100 2400 800 800  5.3015927 5.3765927}%
\special{ar 2100 2400 800 800  5.4215927 5.4965927}%
\special{ar 2100 2400 800 800  5.5415927 5.6165927}%
\special{ar 2100 2400 800 800  5.6615927 5.7365927}%
\special{ar 2100 2400 800 800  5.7815927 5.8565927}%
\special{ar 2100 2400 800 800  5.9015927 5.9765927}%
\special{ar 2100 2400 800 800  6.0215927 6.0965927}%
\special{ar 2100 2400 800 800  6.1415927 6.2165927}%
\special{ar 2100 2400 800 800  6.2615927 6.2831853}%
% STR 2 0 3 0
% 3 1400 1200 1400 1300 2 0
% $C_{>1}$
\put(14.0000,-13.0000){\makebox(0,0)[lb]{$C_{>1}$}}%
% STR 2 0 3 0
% 3 3000 1200 3000 1300 2 0
% $C^{\prime}_{<t}$
\put(30.0000,-13.0000){\makebox(0,0)[lb]{$C^{\prime}_{<t}$}}%
% STR 2 0 3 0
% 3 3800 1200 3800 1300 2 0
% $C^{\prime}_{>t}$
\put(38.0000,-13.0000){\makebox(0,0)[lb]{$C^{\prime}_{>t}$}}%
% LINE 2 0 3 0
% 2 800 2400 3400 2400
% 
\special{pn 8}%
\special{pa 800 2400}%
\special{pa 3400 2400}%
\special{fp}%
% STR 2 0 3 0
% 3 300 2100 300 2200 2 0
% $C\ast_t C^{\prime}$
\put(3.0000,-22.0000){\makebox(0,0)[lb]{$C\ast_t C^{\prime}$}}%
% STR 2 0 3 0
% 3 2000 2600 2000 2700 2 0
% $C_{>1}$
\put(20.0000,-27.0000){\makebox(0,0)[lb]{$C_{>1}$}}%
% STR 2 0 3 0
% 3 1100 2600 1100 2700 2 0
% $C^{\prime}_{<t}$
\put(11.0000,-27.0000){\makebox(0,0)[lb]{$C^{\prime}_{<t}$}}%
% STR 2 0 3 0
% 3 2800 2600 2800 2700 2 0
% $C^{\prime}_{>t}$
\put(28.0000,-27.0000){\makebox(0,0)[lb]{$C^{\prime}_{>t}$}}%
% DOT 0 0 3 0
% 1 1600 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1600 1000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 4000 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4000 1000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2200 2400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 2400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3200 2400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3200 2400 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> figure2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 26.0000,  5.3000)(  4.0000,-14.8000)
% DOT 0 0 3 0
% 6 600 1400 1000 1400 1400 1400 1800 1400 2200 1400 2600 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 600 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1400 10 10 0  6.28318530717959E+0000}%
% CIRCLE 2 0 3 0
% 4 800 1400 800 1200 1000 1400 600 1400
% 
\special{pn 8}%
\special{ar 800 1400 200 200  3.1415927 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1800 1400 2200 1400 2200 1400 1400 1400
% 
\special{pn 8}%
\special{ar 1800 1400 400 400  3.1415927 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2200 1400 2600 1400 2600 1400 1800 1400
% 
\special{pn 8}%
\special{ar 2200 1400 400 400  3.1415927 6.2831853}%
% LINE 2 0 3 0
% 2 2200 1000 2100 950
% 
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2100 950}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 1000 1700 950
% 
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 1700 950}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 1200 700 1150
% 
\special{pn 8}%
\special{pa 800 1200}%
\special{pa 700 1150}%
\special{fp}%
% STR 2 0 3 0
% 3 600 1500 600 1600 2 0
% $1$
\put(6.0000,-16.0000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 1000 1500 1000 1600 2 0
% $2$
\put(10.0000,-16.0000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0
% 3 1400 1500 1400 1600 2 0
% $3$
\put(14.0000,-16.0000){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0
% 3 1800 1500 1800 1600 2 0
% $4$
\put(18.0000,-16.0000){\makebox(0,0)[lb]{$4$}}%
% STR 2 0 3 0
% 3 2200 1500 2200 1600 2 0
% $5$
\put(22.0000,-16.0000){\makebox(0,0)[lb]{$5$}}%
% STR 2 0 3 0
% 3 2600 1500 2600 1600 2 0
% $6$
\put(26.0000,-16.0000){\makebox(0,0)[lb]{$6$}}%
% LINE 2 0 3 0
% 2 2200 1000 2120 1080
% 
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2120 1080}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 1000 1720 1080
% 
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 1720 1080}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 1200 720 1280
% 
\special{pn 8}%
\special{pa 800 1200}%
\special{pa 720 1280}%
\special{fp}%
% LINE 2 0 3 0
% 2 400 1400 3000 1400
% 
\special{pn 8}%
\special{pa 400 1400}%
\special{pa 3000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1400 2720 1320
% 
\special{pn 8}%
\special{pa 2800 1400}%
\special{pa 2720 1320}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1400 2720 1480
% 
\special{pn 8}%
\special{pa 2800 1400}%
\special{pa 2720 1480}%
\special{fp}%
\end{picture}%


==> figure3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 16.6200, 16.0600)(  4.0000,-20.0600)
% CIRCLE 2 0 3 0
% 4 1200 1203 1200 403 1200 403 1200 403
% 
\special{pn 8}%
\special{ar 1200 1204 800 800  0.0000000 6.2831853}%
% DOT 0 0 3 0
% 1 1890 803
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1890 804 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1890 1603
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1890 1604 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 520 1603
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 520 1604 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 520 803
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 520 804 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1200 403
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1200 404 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1200 2003
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1200 2004 10 10 0  6.28318530717959E+0000}%
% CIRCLE 2 0 3 0
% 4 1546 1801 1891 1600 1891 1600 1200 2003
% 
\special{pn 8}%
\special{ar 1546 1802 400 400  2.6131589 5.7556517}%
% LINE 2 0 3 0
% 2 1200 403 520 1603
% 
\special{pn 8}%
\special{pa 1200 404}%
\special{pa 520 1604}%
\special{fp}%
% LINE 2 0 3 0
% 2 520 803 1880 803
% 
\special{pn 8}%
\special{pa 520 804}%
\special{pa 1880 804}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 803 1480 723
% 
\special{pn 8}%
\special{pa 1400 804}%
\special{pa 1480 724}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 803 1480 883
% 
\special{pn 8}%
\special{pa 1400 804}%
\special{pa 1480 884}%
\special{fp}%
% LINE 2 0 3 0
% 2 831 1042 800 933
% 
\special{pn 8}%
\special{pa 832 1042}%
\special{pa 800 934}%
\special{fp}%
% LINE 2 0 3 0
% 2 831 1042 940 1011
% 
\special{pn 8}%
\special{pa 832 1042}%
\special{pa 940 1012}%
\special{fp}%
% LINE 2 0 3 0
% 4 1360 1460 1249 1452 1360 1460 1315 1564
% 
\special{pn 8}%
\special{pa 1360 1460}%
\special{pa 1250 1452}%
\special{fp}%
\special{pa 1360 1460}%
\special{pa 1316 1564}%
\special{fp}%
% LINE 2 0 3 0
% 4 2000 1140 2062 1234 2000 1140 1932 1230
% 
\special{pn 8}%
\special{pa 2000 1140}%
\special{pa 2062 1234}%
\special{fp}%
\special{pa 2000 1140}%
\special{pa 1932 1230}%
\special{fp}%
% STR 2 0 3 0
% 3 2010 1560 2010 1660 2 0
% $p$
\put(20.1000,-16.6000){\makebox(0,0)[lb]{$p$}}%
\end{picture}%


==> figure4.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 26.0000, 11.4600)(  4.0000,-14.8000)
% DOT 0 0 3 0
% 6 600 1400 1000 1400 1400 1400 1800 1400 2200 1400 2600 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 600 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1400 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 1800 1000 1700 950
% 
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 1700 950}%
\special{fp}%
% STR 2 0 3 0
% 3 600 1500 600 1600 2 0
% $1$
\put(6.0000,-16.0000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 1000 1500 1000 1600 2 0
% $2$
\put(10.0000,-16.0000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0
% 3 1400 1500 1400 1600 2 0
% $3$
\put(14.0000,-16.0000){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0
% 3 1800 1500 1800 1600 2 0
% $4$
\put(18.0000,-16.0000){\makebox(0,0)[lb]{$4$}}%
% STR 2 0 3 0
% 3 2200 1500 2200 1600 2 0
% $5$
\put(22.0000,-16.0000){\makebox(0,0)[lb]{$5$}}%
% STR 2 0 3 0
% 3 2600 1500 2600 1600 2 0
% $6$
\put(26.0000,-16.0000){\makebox(0,0)[lb]{$6$}}%
% LINE 2 0 3 0
% 2 1800 1000 1720 1080
% 
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 1720 1080}%
\special{fp}%
% LINE 2 0 3 0
% 2 400 1400 3000 1400
% 
\special{pn 8}%
\special{pa 400 1400}%
\special{pa 3000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1400 2720 1320
% 
\special{pn 8}%
\special{pa 2800 1400}%
\special{pa 2720 1320}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1400 2720 1480
% 
\special{pn 8}%
\special{pa 2800 1400}%
\special{pa 2720 1480}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1600 1400 2600 1400 2600 1400 600 1400
% 
\special{pn 8}%
\special{ar 1600 1400 1000 1000  3.1415927 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1400 1400 1800 1400 1800 1400 1000 1400
% 
\special{pn 8}%
\special{ar 1400 1400 400 400  3.1415927 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1800 1400 2200 1400 2200 1400 1400 1400
% 
\special{pn 8}%
\special{ar 1800 1400 400 400  3.1415927 6.2831853}%
% LINE 2 0 3 0
% 2 1400 1000 1300 950
% 
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 1300 950}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1000 1320 1080
% 
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 1320 1080}%
\special{fp}%
% LINE 2 0 3 0
% 2 1586 401 1675 334
% 
\special{pn 8}%
\special{pa 1586 402}%
\special{pa 1676 334}%
\special{fp}%
% LINE 2 0 3 0
% 2 1586 401 1679 466
% 
\special{pn 8}%
\special{pa 1586 402}%
\special{pa 1680 466}%
\special{fp}%
\end{picture}%


==> figure5.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 34.0300, 12.1000)(  3.9700,-16.4000)
% LINE 2 0 3 0
% 2 400 1000 1200 1000
% 
\special{pn 8}%
\special{pa 400 1000}%
\special{pa 1200 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1000 2200 1000
% 
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 2200 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1000 3800 1000
% 
\special{pn 8}%
\special{pa 2800 1000}%
\special{pa 3800 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 800 500 800 600 2 0
% $D$
\put(8.0000,-6.0000){\makebox(0,0)[lb]{$D$}}%
% STR 2 0 3 0
% 3 1800 500 1800 600 2 0
% $D^{\prime}$
\put(18.0000,-6.0000){\makebox(0,0)[lb]{$D^{\prime}$}}%
% STR 2 0 3 0
% 3 400 800 400 900 2 0
% $\overline{p}$
\put(4.0000,-9.0000){\makebox(0,0)[lb]{$\overline{p}$}}%
% STR 2 0 3 0
% 3 1200 800 1200 900 2 0
% $p$
\put(12.0000,-9.0000){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0
% 3 1400 800 1400 900 2 0
% $q$
\put(14.0000,-9.0000){\makebox(0,0)[lb]{$q$}}%
% STR 2 0 3 0
% 3 2200 800 2200 900 2 0
% $\overline{q}$
\put(22.0000,-9.0000){\makebox(0,0)[lb]{$\overline{q}$}}%
% STR 2 0 3 0
% 3 2800 800 2800 900 2 0
% $\overline{p}$
\put(28.0000,-9.0000){\makebox(0,0)[lb]{$\overline{p}$}}%
% STR 2 0 3 0
% 3 3800 800 3800 900 2 0
% $\overline{q}$
\put(38.0000,-9.0000){\makebox(0,0)[lb]{$\overline{q}$}}%
% STR 2 0 3 0
% 3 2800 500 2800 600 2 0
% the added chord
\put(28.0000,-6.0000){\makebox(0,0)[lb]{the added chord}}%
% LINE 2 0 3 0
% 2 1400 1200 2200 1200
% 
\special{pn 8}%
\special{pa 1400 1200}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1200 3800 1200
% 
\special{pn 8}%
\special{pa 2800 1200}%
\special{pa 3800 1200}%
\special{fp}%
% LINE 2 0 3 0
% 4 800 1000 700 950 800 1000 700 1040
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 700 950}%
\special{fp}%
\special{pa 800 1000}%
\special{pa 700 1040}%
\special{fp}%
% LINE 2 0 3 0
% 4 1800 1000 1900 950 1800 1000 1900 1040
% 
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 1900 950}%
\special{fp}%
\special{pa 1800 1000}%
\special{pa 1900 1040}%
\special{fp}%
% LINE 2 0 3 0
% 4 3300 1000 3400 950 3300 1000 3400 1040
% 
\special{pn 8}%
\special{pa 3300 1000}%
\special{pa 3400 950}%
\special{fp}%
\special{pa 3300 1000}%
\special{pa 3400 1040}%
\special{fp}%
% LINE 2 0 3 0
% 2 400 1400 1200 1400
% 
\special{pn 8}%
\special{pa 400 1400}%
\special{pa 1200 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1400 2200 1400
% 
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 2200 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1400 3800 1400
% 
\special{pn 8}%
\special{pa 2800 1400}%
\special{pa 3800 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 400 1600 1200 1600
% 
\special{pn 8}%
\special{pa 400 1600}%
\special{pa 1200 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1600 2200 1600
% 
\special{pn 8}%
\special{pa 1400 1600}%
\special{pa 2200 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1600 3800 1600
% 
\special{pn 8}%
\special{pa 2800 1600}%
\special{pa 3800 1600}%
\special{fp}%
% LINE 2 0 3 0
% 4 800 1200 900 1150 800 1200 900 1240
% 
\special{pn 8}%
\special{pa 800 1200}%
\special{pa 900 1150}%
\special{fp}%
\special{pa 800 1200}%
\special{pa 900 1240}%
\special{fp}%
% LINE 2 0 3 0
% 4 800 1400 700 1350 800 1400 700 1440
% 
\special{pn 8}%
\special{pa 800 1400}%
\special{pa 700 1350}%
\special{fp}%
\special{pa 800 1400}%
\special{pa 700 1440}%
\special{fp}%
% LINE 2 0 3 0
% 4 800 1600 900 1550 800 1600 900 1640
% 
\special{pn 8}%
\special{pa 800 1600}%
\special{pa 900 1550}%
\special{fp}%
\special{pa 800 1600}%
\special{pa 900 1640}%
\special{fp}%
% LINE 2 0 3 0
% 4 1800 1600 1700 1550 1800 1600 1700 1640
% 
\special{pn 8}%
\special{pa 1800 1600}%
\special{pa 1700 1550}%
\special{fp}%
\special{pa 1800 1600}%
\special{pa 1700 1640}%
\special{fp}%
% LINE 2 0 3 0
% 4 1800 1400 1700 1350 1800 1400 1700 1440
% 
\special{pn 8}%
\special{pa 1800 1400}%
\special{pa 1700 1350}%
\special{fp}%
\special{pa 1800 1400}%
\special{pa 1700 1440}%
\special{fp}%
% LINE 2 0 3 0
% 4 1800 1200 1900 1150 1800 1200 1900 1240
% 
\special{pn 8}%
\special{pa 1800 1200}%
\special{pa 1900 1150}%
\special{fp}%
\special{pa 1800 1200}%
\special{pa 1900 1240}%
\special{fp}%
% LINE 2 0 3 0
% 4 3300 1200 3200 1150 3300 1200 3200 1240
% 
\special{pn 8}%
\special{pa 3300 1200}%
\special{pa 3200 1150}%
\special{fp}%
\special{pa 3300 1200}%
\special{pa 3200 1240}%
\special{fp}%
% LINE 2 0 3 0
% 4 3300 1400 3200 1350 3300 1400 3200 1440
% 
\special{pn 8}%
\special{pa 3300 1400}%
\special{pa 3200 1350}%
\special{fp}%
\special{pa 3300 1400}%
\special{pa 3200 1440}%
\special{fp}%
% LINE 2 0 3 0
% 4 3300 1600 3400 1550 3300 1600 3400 1640
% 
\special{pn 8}%
\special{pa 3300 1600}%
\special{pa 3400 1550}%
\special{fp}%
\special{pa 3300 1600}%
\special{pa 3400 1640}%
\special{fp}%
% DOT 0 0 3 0
% 1 400 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 400 1000 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 400 1200 1200 1200
% 
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 1200 1200}%
\special{fp}%
% DOT 0 0 3 0
% 23 400 1200 400 1400 400 1600 1200 1600 1200 1400 1200 1200 1200 1000 1400 1000 1400 1200 1400 1400 1400 1600 2200 1600 2200 1400 2200 1200 2200 1000 2800 1000 2800 1200 2800 1400 2800 1600 3800 1600 3800 1400 3800 1200 3800 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 400 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 400 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1000 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> figure6.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 49.4000, 15.2000)(  2.6000,-17.5000)
% CIRCLE 2 0 3 0
% 4 2000 1200 1600 1200 1600 1200 1600 1200
% 
\special{pn 8}%
\special{ar 2000 1200 400 400  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 700 300 700 400 2 0
% $D$
\put(7.0000,-4.0000){\makebox(0,0)[lb]{$D$}}%
% STR 2 0 3 0
% 3 1900 300 1900 400 2 0
% $D^{\prime}$
\put(19.0000,-4.0000){\makebox(0,0)[lb]{$D^{\prime}$}}%
% CIRCLE 2 0 3 0
% 4 800 1200 800 700 800 700 800 700
% 
\special{pn 8}%
\special{ar 800 1200 500 500  0.0000000 6.2831853}%
% DOT 0 0 3 0
% 1 1300 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1300 1200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1600 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1600 1200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1200 900
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1200 900 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1730 1500
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1730 1500 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1200 1500
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1200 1500 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1730 900
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1730 900 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 400 900
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 400 900 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2270 1500
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2270 1500 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 1300 1200 400 910
% 
\special{pn 8}%
\special{pa 1300 1200}%
\special{pa 400 910}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 1200 2260 1500
% 
\special{pn 8}%
\special{pa 1600 1200}%
\special{pa 2260 1500}%
\special{fp}%
% STR 2 0 3 0
% 3 1150 1220 1150 1320 2 0
% $p$
\put(11.5000,-13.2000){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0
% 3 1690 1070 1690 1170 2 0
% $q$
\put(16.9000,-11.7000){\makebox(0,0)[lb]{$q$}}%
% STR 2 0 3 0
% 3 260 740 260 840 2 0
% $\overline{p}$
\put(2.6000,-8.4000){\makebox(0,0)[lb]{$\overline{p}$}}%
% STR 2 0 3 0
% 3 2350 1540 2350 1640 2 0
% $\overline{q}$
\put(23.5000,-16.4000){\makebox(0,0)[lb]{$\overline{q}$}}%
% STR 2 0 3 0
% 3 1250 1550 1250 1650 2 0
% $p_-$
\put(12.5000,-16.5000){\makebox(0,0)[lb]{$p_-$}}%
% STR 2 0 3 0
% 3 1240 740 1240 840 2 0
% $p_+$
\put(12.4000,-8.4000){\makebox(0,0)[lb]{$p_+$}}%
% STR 2 0 3 0
% 3 1670 720 1670 820 2 0
% $q_-$
\put(16.7000,-8.2000){\makebox(0,0)[lb]{$q_-$}}%
% STR 2 0 3 0
% 3 1630 1560 1630 1660 2 0
% $q_+$
\put(16.3000,-16.6000){\makebox(0,0)[lb]{$q_+$}}%
% DOT 0 0 3 0
% 1 4000 900
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4000 900 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 4530 1500
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4530 1500 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 4000 1500
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4000 1500 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 4530 900
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4530 900 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3200 900
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3200 900 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5070 1500
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5070 1500 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3060 740 3060 840 2 0
% $\overline{p}$
\put(30.6000,-8.4000){\makebox(0,0)[lb]{$\overline{p}$}}%
% STR 2 0 3 0
% 3 5150 1540 5150 1640 2 0
% $\overline{q}$
\put(51.5000,-16.4000){\makebox(0,0)[lb]{$\overline{q}$}}%
% STR 2 0 3 0
% 3 4050 1550 4050 1650 2 0
% $p_-$
\put(40.5000,-16.5000){\makebox(0,0)[lb]{$p_-$}}%
% STR 2 0 3 0
% 3 4040 740 4040 840 2 0
% $p_+$
\put(40.4000,-8.4000){\makebox(0,0)[lb]{$p_+$}}%
% STR 2 0 3 0
% 3 4470 720 4470 820 2 0
% $q_-$
\put(44.7000,-8.2000){\makebox(0,0)[lb]{$q_-$}}%
% STR 2 0 3 0
% 3 4430 1560 4430 1660 2 0
% $q_+$
\put(44.3000,-16.6000){\makebox(0,0)[lb]{$q_+$}}%
% CIRCLE 2 0 3 0
% 4 3600 1200 3600 700 4000 900 4000 1500
% 
\special{pn 8}%
\special{ar 3600 1200 500 500  0.6435011 5.6396842}%
% CIRCLE 2 0 3 0
% 4 4800 1200 4400 1200 4400 1600 4600 1000
% 
\special{pn 8}%
\special{ar 4800 1200 400 400  3.9269908 6.2831853}%
\special{ar 4800 1200 400 400  0.0000000 2.3561945}%
% CIRCLE 2 0 3 0
% 4 4270 1800 4270 1400 4520 1500 4000 1490
% 
\special{pn 8}%
\special{ar 4270 1800 400 400  3.9958473 5.4071273}%
% CIRCLE 2 0 3 0
% 4 4270 600 4270 1000 4000 910 4520 900
% 
\special{pn 8}%
\special{ar 4270 600 400 400  0.8760581 2.2873380}%
% LINE 2 0 3 0
% 6 3200 910 4090 1200 4090 1200 4390 1200 4390 1200 5070 1500
% 
\special{pn 8}%
\special{pa 3200 910}%
\special{pa 4090 1200}%
\special{fp}%
\special{pa 4090 1200}%
\special{pa 4390 1200}%
\special{fp}%
\special{pa 4390 1200}%
\special{pa 5070 1500}%
\special{fp}%
% STR 2 0 3 0
% 3 3600 300 3600 400 2 0
% $\mathcal{D}(D,p,D^{\prime},q)$
\put(36.0000,-4.0000){\makebox(0,0)[lb]{$\mathcal{D}(D,p,D^{\prime},q)$}}%
% LINE 2 0 3 0
% 4 862 1064 790 979 862 1064 751 1071
% 
\special{pn 8}%
\special{pa 862 1064}%
\special{pa 790 980}%
\special{fp}%
\special{pa 862 1064}%
\special{pa 752 1072}%
\special{fp}%
% LINE 2 0 3 0
% 4 1880 1330 1991 1321 1880 1330 1953 1414
% 
\special{pn 8}%
\special{pa 1880 1330}%
\special{pa 1992 1322}%
\special{fp}%
\special{pa 1880 1330}%
\special{pa 1954 1414}%
\special{fp}%
% LINE 2 0 3 0
% 4 4250 1200 4350 1150 4250 1200 4350 1250
% 
\special{pn 8}%
\special{pa 4250 1200}%
\special{pa 4350 1150}%
\special{fp}%
\special{pa 4250 1200}%
\special{pa 4350 1250}%
\special{fp}%
% LINE 2 0 3 0
% 4 800 1700 720 1620 800 1700 700 1750
% 
\special{pn 8}%
\special{pa 800 1700}%
\special{pa 720 1620}%
\special{fp}%
\special{pa 800 1700}%
\special{pa 700 1750}%
\special{fp}%
% LINE 2 0 3 0
% 4 3600 1700 3520 1620 3600 1700 3500 1750
% 
\special{pn 8}%
\special{pa 3600 1700}%
\special{pa 3520 1620}%
\special{fp}%
\special{pa 3600 1700}%
\special{pa 3500 1750}%
\special{fp}%
% LINE 2 0 3 0
% 4 2000 1600 1920 1520 2000 1600 1900 1650
% 
\special{pn 8}%
\special{pa 2000 1600}%
\special{pa 1920 1520}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 1900 1650}%
\special{fp}%
\end{picture}%


==> figure7.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 39.4000, 17.2000)(  3.0000,-19.5000)
% STR 2 0 3 0
% 3 700 300 700 400 2 0
% $D$
\put(7.0000,-4.0000){\makebox(0,0)[lb]{$D$}}%
% CIRCLE 2 0 3 0
% 4 800 1400 800 900 800 900 800 900
% 
\special{pn 8}%
\special{ar 800 1400 500 500  0.0000000 6.2831853}%
% DOT 0 0 3 0
% 1 1300 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1300 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1200 1100
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1200 1100 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1200 1700
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1200 1700 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 400 1100
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 400 1100 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 1300 1400 400 1110
% 
\special{pn 8}%
\special{pa 1300 1400}%
\special{pa 400 1110}%
\special{fp}%
% STR 2 0 3 0
% 3 1150 1420 1150 1520 2 0
% $p$
\put(11.5000,-15.2000){\makebox(0,0)[lb]{$p$}}%
% DOT 0 0 3 0
% 1 3000 1100
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3000 1100 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3530 1700
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3530 1700 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3000 1700
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3000 1700 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3530 1100
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3530 1100 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2200 1100
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 1100 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 4070 1700
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4070 1700 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2110 910 2110 1010 2 0
% $\overline{q}$
\put(21.1000,-10.1000){\makebox(0,0)[lb]{$\overline{q}$}}%
% STR 2 0 3 0
% 3 4050 1800 4050 1900 2 0
% $\overline{r}$
\put(40.5000,-19.0000){\makebox(0,0)[lb]{$\overline{r}$}}%
% CIRCLE 2 0 3 0
% 4 2600 1400 2600 900 3000 1100 3000 1700
% 
\special{pn 8}%
\special{ar 2600 1400 500 500  0.6435011 5.6396842}%
% CIRCLE 2 0 3 0
% 4 3800 1400 3400 1400 3400 1800 3600 1200
% 
\special{pn 8}%
\special{ar 3800 1400 400 400  3.9269908 6.2831853}%
\special{ar 3800 1400 400 400  0.0000000 2.3561945}%
% CIRCLE 2 0 3 0
% 4 3270 2000 3270 1600 3520 1700 3000 1690
% 
\special{pn 8}%
\special{ar 3270 2000 400 400  3.9958473 5.4071273}%
% CIRCLE 2 0 3 0
% 4 3270 800 3270 1200 3000 1110 3520 1100
% 
\special{pn 8}%
\special{ar 3270 800 400 400  0.8760581 2.2873380}%
% LINE 2 0 3 0
% 6 2200 1110 3090 1400 3090 1400 3390 1400 3390 1400 4070 1700
% 
\special{pn 8}%
\special{pa 2200 1110}%
\special{pa 3090 1400}%
\special{fp}%
\special{pa 3090 1400}%
\special{pa 3390 1400}%
\special{fp}%
\special{pa 3390 1400}%
\special{pa 4070 1700}%
\special{fp}%
% STR 2 0 3 0
% 3 3100 300 3100 400 2 0
% $D^{\prime \prime \prime}$
\put(31.0000,-4.0000){\makebox(0,0)[lb]{$D^{\prime \prime \prime}$}}%
% LINE 2 0 3 0
% 4 862 1264 790 1179 862 1264 751 1271
% 
\special{pn 8}%
\special{pa 862 1264}%
\special{pa 790 1180}%
\special{fp}%
\special{pa 862 1264}%
\special{pa 752 1272}%
\special{fp}%
% LINE 2 0 3 0
% 4 3250 1400 3350 1350 3250 1400 3350 1450
% 
\special{pn 8}%
\special{pa 3250 1400}%
\special{pa 3350 1350}%
\special{fp}%
\special{pa 3250 1400}%
\special{pa 3350 1450}%
\special{fp}%
% STR 2 0 3 0
% 3 2400 600 2400 700 2 0
% $D^{\prime}$
\put(24.0000,-7.0000){\makebox(0,0)[lb]{$D^{\prime}$}}%
% STR 2 0 3 0
% 3 3700 600 3700 700 2 0
% $D^{\prime \prime}$
\put(37.0000,-7.0000){\makebox(0,0)[lb]{$D^{\prime \prime}$}}%
% DOT 0 0 3 0
% 1 2310 1800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2310 1800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 4150 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4150 1200 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3050 1710 3050 1810 2 0
% $q_-$
\put(30.5000,-18.1000){\makebox(0,0)[lb]{$q_-$}}%
% STR 2 0 3 0
% 3 3050 960 3050 1060 2 0
% $q_+$
\put(30.5000,-10.6000){\makebox(0,0)[lb]{$q_+$}}%
% STR 2 0 3 0
% 3 3430 950 3430 1050 2 0
% $r_-$
\put(34.3000,-10.5000){\makebox(0,0)[lb]{$r_-$}}%
% STR 2 0 3 0
% 3 3410 1750 3410 1850 2 0
% $r_+$
\put(34.1000,-18.5000){\makebox(0,0)[lb]{$r_+$}}%
% STR 2 0 3 0
% 3 1560 1150 1560 1250 2 0
% \fbox{case 1}
\put(15.6000,-12.5000){\makebox(0,0)[lb]{\fbox{case 1}}}%
% STR 2 0 3 0
% 3 1710 1900 1710 2000 2 0
% \fbox{case 2}
\put(17.1000,-20.0000){\makebox(0,0)[lb]{\fbox{case 2}}}%
% STR 2 0 3 0
% 3 4210 1660 4210 1760 2 0
% \fbox{case 3}
\put(42.1000,-17.6000){\makebox(0,0)[lb]{\fbox{case 3}}}%
% STR 2 0 3 0
% 3 4240 1070 4240 1170 2 0
% \fbox{case 4}
\put(42.4000,-11.7000){\makebox(0,0)[lb]{\fbox{case 4}}}%
% LINE 2 0 3 0
% 4 800 1900 720 1820 800 1900 700 1950
% 
\special{pn 8}%
\special{pa 800 1900}%
\special{pa 720 1820}%
\special{fp}%
\special{pa 800 1900}%
\special{pa 700 1950}%
\special{fp}%
% LINE 2 0 3 0
% 4 2600 1900 2520 1820 2600 1900 2500 1950
% 
\special{pn 8}%
\special{pa 2600 1900}%
\special{pa 2520 1820}%
\special{fp}%
\special{pa 2600 1900}%
\special{pa 2500 1950}%
\special{fp}%
\end{picture}%


==> figure8.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 16.0000, 16.0000)(  4.5000,-17.6000)
% CIRCLE 2 0 3 0
% 4 1250 960 507 1257 507 1257 507 1257
% 
\special{pn 8}%
\special{ar 1250 960 800 800  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 42 1351 1749 1341 1721 1333 1693 1326 1664 1320 1636 1315 1608 1312 1581 1310 1555 1309 1530 1309 1505 1312 1481 1314 1459 1319 1438 1325 1419 1332 1401 1341 1385 1350 1370 1360 1357 1372 1346 1385 1338 1398 1331 1413 1327 1428 1324 1444 1324 1460 1326 1476 1330 1494 1336 1511 1344 1529 1354 1547 1366 1564 1380 1582 1396 1599 1414 1616 1433 1633 1453 1649 1474 1665 1498 1680 1522 1695 1548 1708 1574 1720 1601 1720 1601
% 
\special{pn 8}%
\special{pa 1352 1750}%
\special{pa 1340 1720}%
\special{pa 1332 1688}%
\special{pa 1324 1658}%
\special{pa 1318 1626}%
\special{pa 1314 1594}%
\special{pa 1310 1562}%
\special{pa 1310 1530}%
\special{pa 1310 1498}%
\special{pa 1314 1466}%
\special{pa 1320 1436}%
\special{pa 1330 1406}%
\special{pa 1346 1378}%
\special{pa 1366 1352}%
\special{pa 1392 1334}%
\special{pa 1424 1326}%
\special{pa 1454 1326}%
\special{pa 1486 1334}%
\special{pa 1516 1346}%
\special{pa 1542 1362}%
\special{pa 1568 1384}%
\special{pa 1590 1404}%
\special{pa 1612 1428}%
\special{pa 1634 1452}%
\special{pa 1652 1478}%
\special{pa 1670 1506}%
\special{pa 1686 1532}%
\special{pa 1702 1560}%
\special{pa 1716 1590}%
\special{pa 1720 1602}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1148 171 1159 199 1167 228 1174 256 1179 284 1184 312 1187 339 1189 365 1190 391 1190 415 1188 439 1185 462 1180 483 1174 501 1167 519 1158 536 1149 550 1139 563 1127 574 1115 582 1101 589 1087 593 1072 596 1056 596 1040 594 1023 590 1005 584 988 576 971 567 953 554 935 540 917 524 900 506 883 488 866 467 850 446 834 422 819 398 805 372 791 347 779 319 779 319
% 
\special{pn 8}%
\special{pa 1148 172}%
\special{pa 1160 202}%
\special{pa 1168 232}%
\special{pa 1176 264}%
\special{pa 1182 294}%
\special{pa 1186 326}%
\special{pa 1190 358}%
\special{pa 1190 390}%
\special{pa 1190 422}%
\special{pa 1186 454}%
\special{pa 1180 486}%
\special{pa 1170 516}%
\special{pa 1154 544}%
\special{pa 1134 568}%
\special{pa 1108 586}%
\special{pa 1078 596}%
\special{pa 1046 596}%
\special{pa 1014 588}%
\special{pa 986 574}%
\special{pa 958 558}%
\special{pa 932 538}%
\special{pa 910 516}%
\special{pa 888 492}%
\special{pa 868 468}%
\special{pa 848 442}%
\special{pa 830 416}%
\special{pa 814 388}%
\special{pa 798 360}%
\special{pa 784 332}%
\special{pa 780 320}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 2039 860 2011 870 1983 878 1954 884 1926 890 1898 895 1871 898 1845 900 1819 900 1794 900 1771 898 1748 894 1727 890 1709 883 1691 876 1675 868 1660 858 1648 848 1636 837 1628 824 1622 810 1617 796 1614 781 1614 765 1616 749 1621 732 1626 715 1636 697 1645 679 1657 662 1672 645 1687 627 1705 610 1724 593 1744 576 1766 560 1790 544 1814 529 1840 515 1865 502 1893 490 1893 490
% 
\special{pn 8}%
\special{pa 2040 860}%
\special{pa 2010 872}%
\special{pa 1978 880}%
\special{pa 1948 886}%
\special{pa 1916 892}%
\special{pa 1884 898}%
\special{pa 1852 900}%
\special{pa 1820 900}%
\special{pa 1788 900}%
\special{pa 1756 896}%
\special{pa 1726 890}%
\special{pa 1696 878}%
\special{pa 1668 864}%
\special{pa 1642 844}%
\special{pa 1624 816}%
\special{pa 1616 786}%
\special{pa 1616 754}%
\special{pa 1624 724}%
\special{pa 1638 694}%
\special{pa 1654 668}%
\special{pa 1674 642}%
\special{pa 1696 618}%
\special{pa 1720 598}%
\special{pa 1744 576}%
\special{pa 1770 558}%
\special{pa 1796 540}%
\special{pa 1824 524}%
\special{pa 1852 510}%
\special{pa 1882 496}%
\special{pa 1894 490}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 611 1431 638 1419 664 1405 689 1390 713 1375 737 1359 759 1343 779 1326 798 1309 816 1292 831 1274 845 1255 858 1238 866 1220 874 1203 880 1186 884 1169 886 1153 886 1137 883 1122 879 1107 872 1094 864 1081 853 1069 840 1059 826 1050 809 1041 791 1035 772 1028 751 1024 728 1022 705 1020 680 1020 655 1020 628 1022 602 1025 573 1030 546 1036 517 1044 489 1052 461 1062 461 1062
% 
\special{pn 8}%
\special{pa 612 1432}%
\special{pa 640 1418}%
\special{pa 668 1404}%
\special{pa 696 1386}%
\special{pa 724 1370}%
\special{pa 750 1352}%
\special{pa 774 1332}%
\special{pa 798 1310}%
\special{pa 822 1288}%
\special{pa 840 1262}%
\special{pa 860 1236}%
\special{pa 872 1208}%
\special{pa 884 1176}%
\special{pa 886 1146}%
\special{pa 882 1114}%
\special{pa 866 1086}%
\special{pa 844 1062}%
\special{pa 818 1046}%
\special{pa 788 1034}%
\special{pa 758 1026}%
\special{pa 726 1022}%
\special{pa 694 1020}%
\special{pa 662 1020}%
\special{pa 630 1022}%
\special{pa 598 1026}%
\special{pa 566 1032}%
\special{pa 536 1040}%
\special{pa 504 1048}%
\special{pa 474 1058}%
\special{pa 462 1062}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 587 522 616 535 646 550 676 565 705 584 733 602 762 623 789 646 815 669 842 694 867 720 891 748 915 776 938 806 959 837 980 869 1000 902 1018 935 1036 969 1051 1004 1066 1040 1079 1076 1092 1113 1102 1149 1112 1186 1120 1223 1126 1260 1132 1298 1136 1335 1138 1372 1138 1409 1138 1445 1135 1481 1132 1517 1126 1551 1121 1586 1113 1619 1103 1651 1093 1683 1081 1714 1067 1743 1067 1743
% 
\special{pn 8}%
\special{pa 588 522}%
\special{pa 616 536}%
\special{pa 646 550}%
\special{pa 674 564}%
\special{pa 700 582}%
\special{pa 728 598}%
\special{pa 754 616}%
\special{pa 778 638}%
\special{pa 802 658}%
\special{pa 826 680}%
\special{pa 850 702}%
\special{pa 872 726}%
\special{pa 892 750}%
\special{pa 914 774}%
\special{pa 934 800}%
\special{pa 952 826}%
\special{pa 970 852}%
\special{pa 986 878}%
\special{pa 1002 906}%
\special{pa 1018 934}%
\special{pa 1034 962}%
\special{pa 1046 992}%
\special{pa 1058 1022}%
\special{pa 1070 1052}%
\special{pa 1082 1082}%
\special{pa 1092 1112}%
\special{pa 1100 1142}%
\special{pa 1108 1174}%
\special{pa 1116 1204}%
\special{pa 1122 1236}%
\special{pa 1128 1268}%
\special{pa 1132 1298}%
\special{pa 1136 1330}%
\special{pa 1138 1362}%
\special{pa 1138 1394}%
\special{pa 1138 1426}%
\special{pa 1138 1458}%
\special{pa 1134 1490}%
\special{pa 1132 1522}%
\special{pa 1126 1554}%
\special{pa 1122 1586}%
\special{pa 1114 1616}%
\special{pa 1104 1648}%
\special{pa 1096 1678}%
\special{pa 1084 1708}%
\special{pa 1070 1736}%
\special{pa 1068 1744}%
\special{sp}%
% DOT 2 0 3 0
% 1 460 1060
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 460 1060 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 460 1060
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 460 1060 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 610 1430
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 610 1430 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1070 1740
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1070 1740 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1350 1750
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1350 1750 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1720 1600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1720 1600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2040 860
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2040 860 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1890 500
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1890 500 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1150 180
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1150 180 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 780 320
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 780 320 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 590 530
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 590 530 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 4 1960 1340 1853 1376 1960 1340 1960 1452
% 
\special{pn 8}%
\special{pa 1960 1340}%
\special{pa 1854 1376}%
\special{fp}%
\special{pa 1960 1340}%
\special{pa 1960 1452}%
\special{fp}%
% LINE 2 0 3 0
% 4 1190 360 1229 260 1190 360 1112 284
% 
\special{pn 8}%
\special{pa 1190 360}%
\special{pa 1230 260}%
\special{fp}%
\special{pa 1190 360}%
\special{pa 1112 284}%
\special{fp}%
% LINE 2 0 3 0
% 4 1630 1460 1620 1352 1630 1460 1526 1427
% 
\special{pn 8}%
\special{pa 1630 1460}%
\special{pa 1620 1352}%
\special{fp}%
\special{pa 1630 1460}%
\special{pa 1526 1428}%
\special{fp}%
% LINE 2 0 3 0
% 4 1020 930 1001 1037 1020 930 1111 988
% 
\special{pn 8}%
\special{pa 1020 930}%
\special{pa 1002 1038}%
\special{fp}%
\special{pa 1020 930}%
\special{pa 1112 988}%
\special{fp}%
% LINE 2 0 3 0
% 4 730 1370 835 1344 730 1370 746 1263
% 
\special{pn 8}%
\special{pa 730 1370}%
\special{pa 836 1344}%
\special{fp}%
\special{pa 730 1370}%
\special{pa 746 1264}%
\special{fp}%
% LINE 2 0 3 0
% 4 1790 540 1684 558 1790 540 1766 645
% 
\special{pn 8}%
\special{pa 1790 540}%
\special{pa 1684 558}%
\special{fp}%
\special{pa 1790 540}%
\special{pa 1766 646}%
\special{fp}%
% STR 2 0 3 0
% 3 450 400 450 500 2 0
% $\overline{\delta}$
\put(4.5000,-5.0000){\makebox(0,0)[lb]{$\overline{\delta}$}}%
% STR 2 0 3 0
% 3 860 1760 860 1860 2 0
% $\delta$
\put(8.6000,-18.6000){\makebox(0,0)[lb]{$\delta$}}%
\end{picture}%


==> figure9.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 42.0000,  6.5000)(  2.0000, -8.8000)
% DOT 0 0 3 0
% 1 1800 800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1800 800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2200 800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2600 800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3000 800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3000 800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3600 800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3600 800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 4000 800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4000 800 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 1600 800 4400 800
% 
\special{pn 8}%
\special{pa 1600 800}%
\special{pa 4400 800}%
\special{fp}%
% STR 2 0 3 0
% 3 3200 850 3200 950 2 0
% $\cdots$
\put(32.0000,-9.5000){\makebox(0,0)[lb]{$\cdots$}}%
% LINE 2 0 3 0
% 4 4200 800 4120 720 4200 800 4120 880
% 
\special{pn 8}%
\special{pa 4200 800}%
\special{pa 4120 720}%
\special{fp}%
\special{pa 4200 800}%
\special{pa 4120 880}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 2000 800 2200 800 2200 800 1800 800
% 
\special{pn 8}%
\special{ar 2000 800 200 200  3.1415927 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2800 800 3000 800 3000 800 2600 800
% 
\special{pn 8}%
\special{ar 2800 800 200 200  3.1415927 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3800 800 4000 800 4000 800 3600 800
% 
\special{pn 8}%
\special{ar 3800 800 200 200  3.1415927 6.2831853}%
% LINE 2 0 3 0
% 2 2000 600 1900 550
% 
\special{pn 8}%
\special{pa 2000 600}%
\special{pa 1900 550}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 600 1920 680
% 
\special{pn 8}%
\special{pa 2000 600}%
\special{pa 1920 680}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 600 2700 550
% 
\special{pn 8}%
\special{pa 2800 600}%
\special{pa 2700 550}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 600 2720 680
% 
\special{pn 8}%
\special{pa 2800 600}%
\special{pa 2720 680}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 600 3700 550
% 
\special{pn 8}%
\special{pa 3800 600}%
\special{pa 3700 550}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 600 3720 680
% 
\special{pn 8}%
\special{pa 3800 600}%
\special{pa 3720 680}%
\special{fp}%
% STR 2 0 3 0
% 3 2000 300 2000 400 2 0
% 1
\put(20.0000,-4.0000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 2800 300 2800 400 2 0
% 2
\put(28.0000,-4.0000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 3800 300 3800 400 2 0
% $n$
\put(38.0000,-4.0000){\makebox(0,0)[lb]{$n$}}%
% CIRCLE 2 0 3 0
% 4 600 700 600 600 600 600 600 600
% 
\special{pn 8}%
\special{ar 600 700 100 100  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 4 870 700 790 620 870 700 790 780
% 
\special{pn 8}%
\special{pa 870 700}%
\special{pa 790 620}%
\special{fp}%
\special{pa 870 700}%
\special{pa 790 780}%
\special{fp}%
% STR 2 0 3 0
% 3 550 850 550 950 2 0
% $n$
\put(5.5000,-9.5000){\makebox(0,0)[lb]{$n$}}%
% STR 2 0 3 0
% 3 1200 600 1200 700 2 0
% $:=$
\put(12.0000,-7.0000){\makebox(0,0)[lb]{$:=$}}%
% LINE 2 0 3 0
% 2 200 700 1000 700
% 
\special{pn 8}%
\special{pa 200 700}%
\special{pa 1000 700}%
\special{fp}%
% STR 2 0 3 0
% 3 3200 600 3200 700 2 0
% $\cdots$
\put(32.0000,-7.0000){\makebox(0,0)[lb]{$\cdots$}}%
\end{picture}%

